Verification and Attack Synthesis for Network Protocols

Network protocols are programs with inputs and outputs that follow predefined communication patterns to synchronize and exchange information. There are many protocols and each serves a different purpose, e.g., routing, transport, secure communication, etc. The functional and performance requirements for a protocol can be expressed using a formal specification, such as, a set of logical predicates over its traces. A protocol could be prevented from achieving its requirements due to a bug in its design or implementation, a component failure (e.g., a crash), or an attack. This dissertation shows that formal methods can feasibly characterize the functionality and performance of network protocols under normal conditions as well as when subjected to attacks.

==> chapters/go-back-n/sections/figures/msc-explain-gbn.tex <==
\begin{tikzpicture}
% Define sender and receiver for GB(1)
\node[draw, rectangle] (sender) {\small Sender};
\node[draw, rectangle, right=0.9cm of sender] (receiver) {\small Receiver};
\node[below=4cm of sender] (endS) {};
\node[below=4cm of receiver] (endR) {};
\draw[-] (sender) -- (endS);
\draw[-] (receiver) -- (endR);
\draw[fill=gray!20] (0.2,-0.4) rectangle (2.3,-4.2);
\node[] (Channel) at (1.3,-0.6) {\small Channel};
\node[] (GB1) at (1.3,0.8) {\small GB$(1)$=ABP=Stop-and-Wait};
% ------------------------------------------------------------------------------
\draw[->] (0,-1) to node[fill=gray!20]{\small $1$} (2.5,-1.5);
\draw[->] (2.5,-1.6) to node[fill=gray!20]{\small $2$} (0,-2.1);
\node[draw,fill=red!20] (loss0) at (2.5,-2.7) {loss!};
\draw[->] (0,-2.2) to node[fill=gray!20]{\small $2$} (loss0);
\draw[->] (0,-3) to node[fill=gray!20]{\small $2$} (2.5,-3.5);
% \draw[decorate, decoration={brace, amplitude=10pt, mirror}]
%         (0,-2.2) -- (0,-3) node [black,midway,xshift=-0.6cm] 
%         {\footnotesize \rto};
\node[fill=blue!20,draw] at (-0.8,-3) {\small \emph{timeout}};
\draw[->] (2.5,-3.6) to node[fill=gray!20] {\small $3$} (0,-4.1);
% 
% 
% 
% 
\node[draw,rectangle,right=1.3cm of receiver] (sender2) {\small Sender};
\node[draw,rectangle,right=0.9cm of sender2] (receiver2) {\small Receiver};
\node[below=6cm of sender2] (endS2) {};
\node[below=6cm of receiver2] (endR2) {};
\draw[-] (sender2) -- (endS2);
\draw[-] (receiver2) -- (endR2);
\draw[fill=gray!20] (5.65,-0.4) rectangle (7.75,-6.2);
\node[] (Channel) at (6.75,-0.6) {\small Channel};
\node[] (GB1) at (6.75,0.8) {\small GB$(2)$};
% ------------------------------------------------------------------------------
\draw[->] (5.45,-1.4) to node[fill=gray!20]{\small $2$} (7.95,-1.9);
\draw[->] (5.45,-1) to node[fill=gray!20]{\small $1$} (7.95,-1.5); % out of order for overlap of boxes ...
\draw[->] (7.95,-2) to node[fill=gray!20]{\small $3$} (5.45,-2.5);
\node[draw,fill=red!20] (loss0) at (7.95,-3.2) {\small loss!};
\draw[->] (5.45,-2.6) to node[fill=gray!20]{\small $3$} (loss0);
\draw[->] (5.45,-3.4) to node[fill=gray!20]{\small $4$} (7.95,-3.9);
\node[fill=blue!20,draw] at (4.6,-4.5) {\small \emph{timeout}};
% \draw[->] (7.95,-4) to node[fill=gray!20] {$p+2$} (5.45,-4.5);
\draw[->] (5.45,-5) to node[fill=gray!20,xshift=-0.5cm,yshift=0.05cm] 
    {\small $4$} (7.95,-5.5); % out of order for overlap of boxes ...
\draw[->] (7.95,-5.2) to node[fill=gray!20,yshift=-0.1cm] {\small $4$} (5.45,-5.7);
\draw[->] (5.45,-4.6) to node[fill=gray!20] 
    {\small $3$} (7.95,-5.1);
\end{tikzpicture}

==> chapters/go-back-n/sections/figures/serial.tex <==
\begin{tikzpicture}
\node[] (one) {endpoint (1)};
\node[draw, rectangle, right=of one] (dgs1) {$\mathcal{F}_1$};
\draw[->] (one) to node[above] {$\snd_1(\dg)$} (dgs1);
\node[draw, rectangle, right=of dgs1] (dgs2) {$\mathcal{F}_2$};
\draw[->] (dgs1) to node[above] {$\dlv_2(\dg)=\snd_2(\dg)$} (dgs2);
\node[right=of dgs2] (three) {endpoint (3)};
\draw[->] (dgs2) to node[above] {$\dlv_3(\dg)$} (three);
\end{tikzpicture}

==> chapters/go-back-n/sections/figures/system.tex <==
\begin{tikzpicture}
\node[fill=white, draw,minimum height=1cm,align=center] (sender) {sender};
% 
% \draw[fill=gray!20] (0.9,1.25) rectangle (4.1,-1.25);
% \node[] at (2.5,0) {channel};
% 
\node[fill=white, draw, above right=0.1cm and 1.5cm of sender] (ts) {$\mathcal{F}_s$};
\node[fill=white, draw, below right=0.1cm and 1.5cm of sender] (tr) {$\mathcal{F}_r$};
\node[fill=white, draw, below right=0.1cm and 1.5cm of ts,minimum height=1cm,align=center] (receiver) {receiver};
% 
\draw[->] (sender) to[out=north east,in=west] node[above] {packets} (ts);
\draw[->] (ts) to[out=east,in=north west] (receiver);
% 
\draw[->] (receiver) to[out=south west,in=east] node[below] {\acks} (tr);
\draw[->] (tr) to[out=west,in=south east] (sender);
\end{tikzpicture}
